Model-Based Learning of Whittle indices

We present BLINQ, a new model-based algorithm that learns the Whittle indices of an indexable, communicating and unichain Markov Decision Process (MDP). Our approach relies on building an empirical estimate of the MDP and then computing its Whittle indices using an extended version of a state-of-the-art existing algorithm. We provide a proof of convergence to the Whittle indices we want to learn as well as a bound on the time needed to learn them with arbitrary precision. Moreover, we investigate its computational complexity. Our numerical experiments suggest that BLINQ significantly outperforms existing Q-learning approaches in terms of the number of samples needed to get an accurate approximation. In addition, it has a total computational cost even lower than Q-learning for any reasonably high number of samples. These observations persist even when the Q-learning algorithms are speeded up using neural networks to predict Q-values.

==> IPE_figures/indexable_MDP_ex_act_and_pass.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node, anchor=base]
     at (120, 676) {$r^0 = [0.9, 0.9^2, 0.9^3, 0.9^4, 0.9^5]$};
  \draw[ipe dash dashed, ->]
    (76, 768)
     -- (108, 792);
  \draw[ipe dash dashed, ->]
    (108, 800)
     .. controls (88, 816) and (112, 832) .. (116, 808);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (144, 700)
     -- (96, 700);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (76, 708)
     -- (68, 748);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (172, 748)
     -- (164, 708);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (64, 772)
     .. controls (52, 796) and (84, 796) .. (72, 772);
  \draw[ipe dash dashed, ->]
    (164, 768)
     -- (132, 792);
  \draw[ipe dash dashed, ->]
    (84, 712)
     -- (112, 788);
  \draw[ipe dash dashed, ->]
    (156, 712)
     -- (128, 788);
  \draw[->]
    (132, 800)
     .. controls (152, 816) and (128, 832) .. (124, 808);
  \node[ipe node, anchor=base]
     at (120, 664) {$r^1 = [0, 0, 0, 0, 0]$};
  \draw[->]
    (80, 764)
     -- (112, 788);
  \draw[->]
    (84, 700)
     -- (116, 788);
  \draw[->]
    (156, 700)
     -- (124, 788);
  \draw[->]
    (160, 764)
     -- (128, 788);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (132, 796)
     .. controls (152, 804) and (168, 792) .. (168, 772);
  \filldraw[fill=white]
    (156, 700) circle[radius=12];
  \node[ipe node, anchor=center]
     at (156, 700) {$\mathbf{2}$};
  \filldraw[fill=white]
    (84, 700) circle[radius=12];
  \node[ipe node, anchor=center]
     at (84, 700) {$\mathbf{3}$};
  \filldraw[fill=white]
    (68, 760) circle[radius=12];
  \node[ipe node, anchor=center]
     at (68, 760) {$\mathbf{4}$};
  \filldraw[fill=white]
    (172, 760) circle[radius=12];
  \node[ipe node, anchor=center]
     at (172, 760) {$\mathbf{1}$};
  \filldraw[fill=white]
    (120, 796) circle[radius=12];
  \node[ipe node, anchor=center]
     at (120, 796) {$\mathbf{0}$};
\end{tikzpicture}


==> IPE_figures/indexable_MDP_ex_active.tex <==
\begin{tikzpicture}[ipe import]
  \node[ipe node, anchor=base]
     at (160, 596) {$r^1 = [0, 0, 0, 0, 0]$};
  \draw[->]
    (116, 688)
     -- (148, 712);
  \draw[->]
    (156, 728)
     .. controls (144, 752) and (176, 752) .. (164, 728);
  \filldraw[fill=white]
    (160, 716) circle[radius=12];
  \node[ipe node, anchor=center]
     at (160, 716) {$\mathbf{0}$};
  \filldraw[fill=white]
    (196, 620) circle[radius=12];
  \node[ipe node, anchor=center]
     at (196, 620) {$\mathbf{2}$};
  \filldraw[fill=white]
    (124, 620) circle[radius=12];
  \node[ipe node, anchor=center]
     at (124, 620) {$\mathbf{3}$};
  \filldraw[fill=white]
    (108, 680) circle[radius=12];
  \node[ipe node, anchor=center]
     at (108, 680) {$\mathbf{4}$};
  \draw[->]
    (204, 688)
     -- (172, 712);
  \filldraw[fill=white]
    (212, 680) circle[radius=12];
  \node[ipe node, anchor=center]
     at (212, 680) {$\mathbf{1}$};
  \draw[->]
    (196, 632)
     -- (164, 704);
  \draw[->]
    (124, 632)
     -- (156, 704);
  \node[ipe node, anchor=center]
     at (160, 752) {$1$};
  \node[ipe node, anchor=center]
     at (176, 660) {$1$};
  \node[ipe node, anchor=center]
     at (144, 660) {$1$};
  \node[ipe node, anchor=center]
     at (132, 708) {$1$};
  \node[ipe node, anchor=center]
     at (192, 688) {$1$};
\end{tikzpicture}


==> IPE_figures/indexable_MDP_ex_passive.tex <==
\begin{tikzpicture}[ipe import]
  \node[ipe node, anchor=base]
     at (120, 676) {$r^0 = [0.9, 0.9^2, 0.9^3, 0.9^4, 0.9^5]$};
  \draw[dashed, ->]
    (76, 768)
     -- (108, 792);
  \draw[dashed, ->]
    (116, 808)
     .. controls (104, 832) and (136, 832) .. (124, 808);
  \draw[dashed, <-]
    (168, 772)
     -- (132, 796);
  \draw[dashed, ->]
    (144, 700)
     -- (96, 700);
  \draw[dashed, ->]
    (76, 708)
     -- (68, 748);
  \draw[dashed, ->]
    (172, 748)
     -- (164, 708);
  \draw[dashed, ->]
    (64, 772)
     .. controls (52, 796) and (84, 796) .. (72, 772);
  \draw[dashed, ->]
    (160, 764)
     -- (132, 792);
  \node[ipe node, anchor=center]
     at (156, 788) {0.9};
  \node[ipe node, anchor=center]
     at (176, 728) {0.9};
  \node[ipe node, anchor=center]
     at (120, 696) {0.9};
  \node[ipe node, anchor=center]
     at (64, 728) {0.9};
  \node[ipe node, anchor=center]
     at (68, 796) {$0.9$};
  \filldraw[fill=white]
    (156, 700) circle[radius=12];
  \node[ipe node, anchor=center]
     at (156, 700) {$\mathbf{2}$};
  \filldraw[fill=white]
    (84, 700) circle[radius=12];
  \node[ipe node, anchor=center]
     at (84, 700) {$\mathbf{3}$};
  \filldraw[fill=white]
    (68, 760) circle[radius=12];
  \node[ipe node, anchor=center]
     at (68, 760) {$\mathbf{4}$};
  \filldraw[fill=white]
    (172, 760) circle[radius=12];
  \node[ipe node, anchor=center]
     at (172, 760) {$\mathbf{1}$};
  \draw[dashed, ->]
    (84, 712)
     -- (112, 788);
  \draw[dashed, ->]
    (156, 712)
     -- (128, 788);
  \filldraw[fill=white]
    (120, 796) circle[radius=12];
  \node[ipe node, anchor=center]
     at (120, 796) {$\mathbf{0}$};
  \node[ipe node, anchor=center]
     at (120, 832) {$0.1$};
  \node[ipe node, anchor=center]
     at (136, 740) {$0.1$};
  \node[ipe node, anchor=center]
     at (104, 740) {$0.1$};
  \node[ipe node, anchor=center]
     at (92, 788) {$0.1$};
  \node[ipe node, anchor=center]
     at (152, 764) {$0.1$};
\end{tikzpicture}


==> IPE_figures/literature_review.tex <==
\begin{tikzpicture}[ipe import]
  \draw
    (16, 640)
     -- (416, 640);
  \node[ipe node, anchor=center]
     at (40, 752) {$Q$-learning};
  \draw
    (16, 736)
     -- (416, 736);
  \draw
    (16, 704)
     -- (416, 704);
  \draw
    (64, 768)
     -- (64, 640);
  \node[ipe node, anchor=center, font=\small]
     at (96, 752) {specific model};
  \node[ipe node, anchor=center, font=\small]
     at (96, 760) {[19]};
  \node[ipe node, anchor=center, font=\small]
     at (156, 752) {discounted};
  \node[ipe node, anchor=center, font=\small]
     at (156, 760) {\texttt{QWIC} [20]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (156, 744) {$\emptyset$};
  \node[ipe node, anchor=center, font=\small]
     at (280, 752) {discounted};
  \node[ipe node, anchor=center, font=\small]
     at (280, 760) {\texttt{QWI} [21]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (280, 744) {$o(1)^*$};
  \node[ipe node, anchor=center, font=\small]
     at (220, 752) {average$^{\dagger}$};
  \node[ipe node, anchor=center, font=\small]
     at (220, 760) {\texttt{Q-Whittle} [24]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (220, 744) {$o(1)^{*}$};
  \node[ipe node, anchor=center, font=\small]
     at (324, 752) {Gittins};
  \node[ipe node, anchor=center, font=\small]
     at (324, 760) {\texttt{QGI} [22]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (324, 744) {$o(1)^*$};
  \node[ipe node, anchor=center, font=\small]
     at (380, 752) {average$^{\ddagger}$};
  \node[ipe node, anchor=center, font=\small]
     at (380, 760) {\texttt{WIQL-UCB} [25]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (380, 744) {$o(1)$, stepsizes provided};
  \node[ipe node, anchor=center]
     at (40, 728) {Neural};
  \node[ipe node, anchor=center]
     at (40, 716) {Networks};
  \draw
    (16, 672)
     -- (416, 672);
  \node[ipe node, anchor=center]
     at (40, 696) {$Q$-learning};
  \node[ipe node, anchor=center]
     at (40, 684) {+NNs};
  \node[ipe node, anchor=center]
     at (40, 664) {Model};
  \node[ipe node, anchor=center]
     at (40, 652) {based};
  \node[ipe node, anchor=center, font=\small]
     at (184, 720) {discounted$^\mathsection$};
  \node[ipe node, anchor=center, font=\small]
     at (184, 728) {\texttt{NeurWIN} [26]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (184, 712) {$o(1)^*$};
  \node[ipe node, anchor=center, font=\small]
     at (260, 728) {\texttt{NeurWIN} tweaked [27]};
  \node[ipe node, anchor=center, font=\small]
     at (184, 688) {discounted};
  \node[ipe node, anchor=center, font=\small]
     at (184, 696) {\texttt{QWINN} [21]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (184, 680) {$\emptyset$};
  \node[ipe node, anchor=center, font=\small]
     at (260, 688) {average$^\dagger$};
  \node[ipe node, anchor=center, font=\small]
     at (260, 696) {\texttt{Neural-Q-Whittle} [28]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (260, 680) {$o(1 / T^{2 / 3})^*$};
  \node[ipe node, anchor=center, font=\small]
     at (336, 688) {discounted};
  \node[ipe node, anchor=center, font=\small]
     at (336, 696) {\texttt{DQN} [29]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (336, 680) {$\emptyset$};
  \node[ipe node, anchor=center, font=\small]
     at (136, 656) {average$^{\# \dagger}$};
  \node[ipe node, anchor=center, font=\small]
     at (136, 664) {\texttt{RB-TSDE} [30]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (136, 648) {Regret analysis};
  \node[ipe node, anchor=center, font=\small]
     at (240, 656) {discounted$^\dagger$};
  \node[ipe node, anchor=center, font=\small]
     at (240, 664) {\texttt{UC-Whittle} [31]};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (240, 648) {Regret analysis of Whittle-like policy};
  \node[ipe node, anchor=center, font=\small]
     at (356, 656) {average$^\dagger$ or discounted};
  \node[ipe node, anchor=center, font=\small]
     at (356, 664) {\texttt{BLINQ} (this work)};
  \node[ipe node, anchor=center, font=\footnotesize]
     at (356, 648) {Index learning in $O(1 / \sqrt{T})$};
  \draw
    (16, 768)
     -- (416, 768);
  \node[ipe node, anchor=north west, font=\footnotesize]
     at (16, 636) {$^*$Convergence depends on stepsizes and/or NN parameters};
  \node[ipe node, anchor=north west, font=\footnotesize]
     at (328, 636) {$^{\mathsection}$strongly indexable};
  \node[ipe node, anchor=north west, font=\footnotesize]
     at (192, 636) {$^{\#}$strong ergodicity+indexability of estimate};
  \node[ipe node, anchor=north west, font=\footnotesize]
     at (16, 628) {$^{\dagger}$unichain$_{}$};
  \node[ipe node, anchor=north west, font=\footnotesize]
     at (52, 628) {$^{\ddagger}$communicating};
\end{tikzpicture}


==> IPE_figures/non_indexable_MDP_that_converges_to_indexable.tex <==
\begin{tikzpicture}[ipe import]
  \draw[->]
    (47.7943, 752.871)
     .. controls (80, 784) and (128, 792) .. (156, 792);
  \draw[dashed, ->]
    (44, 748)
     .. controls (80, 744) and (128, 764) .. (156, 784);
  \draw[dashed, ->]
    (40, 756)
     .. controls (44, 784) and (8, 772) .. (28, 748);
  \node[ipe node, anchor=center]
     at (83.909, 785.121) {$\frac{1}{2} $};
  \node[ipe node, anchor=center]
     at (111.909, 753.121) {$\frac{1}{2} $};
  \node[ipe node, anchor=center]
     at (19.909, 773.121) {$\frac{1}{2} $};
  \draw[->]
    (40, 732)
     .. controls (44, 704) and (8, 716) .. (28, 740);
  \node[ipe node, anchor=center]
     at (19.909, 717.121) {$\frac{1}{2} $};
  \draw[dashed, ->]
    (156, 696)
     -- (52, 740);
  \draw[->]
    (180, 696)
     -- (284, 740);
  \node[ipe node, anchor=center]
     at (112, 720) {$1$};
  \node[ipe node, anchor=center]
     at (224, 720) {$1$};
  \node[ipe node, anchor=center]
     at (219.909, 753.121) {$\frac{1}{2} - \varepsilon$};
  \node[ipe node, anchor=center]
     at (259.909, 785.121) {$\frac{1}{2} +2 \varepsilon$};
  \draw[->]
    (296, 732)
     .. controls (292, 704) and (328, 716) .. (308, 740);
  \node[ipe node, anchor=center]
     at (327.909, 717.121) {$\frac{1}{2} - 2 \varepsilon$};
  \draw[dashed, ->]
    (296, 756)
     .. controls (292, 784) and (328, 772) .. (308, 748);
  \node[ipe node, anchor=center]
     at (323.909, 773.121) {$\frac{1}{2} +
 \varepsilon$};
  \filldraw[fill=white]
    (168, 788) circle[radius=12];
  \filldraw[fill=white]
    (168, 696) circle[radius=12];
  \node[ipe node, anchor=center]
     at (167.794, 787.35) {$\mathbf{0}$};
  \node[ipe node, anchor=center]
     at (167.794, 695.35) {$\mathbf{3}$};
  \draw[dashed, ->]
    (44, 748)
     .. controls (80, 744) and (128, 764) .. (156, 784);
  \draw[dashed, ->]
    (292, 748)
     .. controls (256, 744) and (208, 764) .. (180, 784);
  \draw[->]
    (288, 752)
     .. controls (256, 784) and (208, 792) .. (180, 792);
  \filldraw[fill=white]
    (296, 744) circle[radius=12];
  \node[ipe node, anchor=center]
     at (295.795, 743.35) {$\mathbf{2}$};
  \node[ipe node, anchor=center]
     at (168, 676) {$r^0 = r^1 = [0, 1, 1, 1]$};
  \draw[->]
    (172, 776)
     .. controls (188, 756) and (188, 732) .. (172, 708);
  \draw[dashed, ->]
    (164, 776)
     .. controls (148, 756) and (148, 732) .. (164, 708);
  \node[ipe node, anchor=center]
     at (148, 744) {$\frac{1}{2}$};
  \node[ipe node, anchor=center]
     at (188, 744) {$\frac{1}{2}$};
  \draw[->]
    (172, 800)
     .. controls (168, 828) and (200, 816) .. (180, 792);
  \draw[dashed, ->]
    (164, 800)
     .. controls (168, 828) and (136, 816) .. (156, 792);
  \node[ipe node, anchor=center]
     at (156, 824) {$\frac{1}{2}$};
  \node[ipe node, anchor=center]
     at (180, 824) {$\frac{1}{2}$};
  \filldraw[fill=white]
    (40, 744) circle[radius=12];
  \node[ipe node, anchor=center]
     at (39.794, 743.35) {$\mathbf{1}$};
\end{tikzpicture}


==> IPE_figures/proof_distinctWI.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node, anchor=center]
     at (64, 616) {penalty $\lambda$};
  \node[ipe node, anchor=center]
     at (72, 672) {BO policy in $\widetilde{\mathcal{M}}(\lambda)$};
  \node[ipe node, anchor=center]
     at (72, 648) {active advantage $\tilde{\alpha}_s^*(\lambda)$};
  \filldraw[shift={(189.951, 616.373)}, scale=0.6395, draw=darkcyan, fill=lightcyan]
    (0, 0) rectangle (192, 112);
  \filldraw[shift={(128.557, 688)}, scale=0.6395, draw=darkgreen, fill=lightgreen]
    (0, 0) rectangle (96, -112);
  \filldraw[shift={(312.741, 688)}, scale=0.6395, draw=darkblue, fill=lightblue]
    (0, 0) rectangle (96, -112);
  \draw[shift={(118.324, 616.373)}, scale=0.6395, ->]
    (0, 0)
     -- (416, 0);
  \draw[shift={(189.951, 621.489)}, scale=0.6395]
    (0, 0)
     -- (0, -16);
  \draw[shift={(251.346, 616.373)}, scale=0.6395]
    (0, 0)
     -- (0, -8);
  \draw[shift={(312.741, 611.256)}, scale=0.6395]
    (0, 0)
     -- (0, 16);
  \node[ipe node, anchor=center]
     at (252, 604) {$\lambda_s$};
  \node[ipe node, anchor=center]
     at (220, 604) {$\delta$};
  \draw[shift={(195.068, 611.256)}, scale=0.6395, <->]
    (0, 0)
     -- (80, 0);
  \node[ipe node, anchor=center]
     at (284, 604) {$\delta$};
  \draw[shift={(256.462, 611.256)}, scale=0.6395, <->]
    (0, 0)
     -- (80, 0);
  \draw[shift={(189.951, 616.373)}, scale=0.6395, ipe dash dashed]
    (0, 0)
     -- (0, 112);
  \draw[shift={(312.741, 616.373)}, scale=0.6395, ipe dash dashed]
    (0, 0)
     -- (0, 112);
  \node[ipe node, anchor=center]
     at (160, 672) {$\pi_s$};
  \node[ipe node, anchor=center]
     at (344, 672) {$\pi_{s+1}$};
  \node[ipe node, anchor=center]
     at (252, 672) {Either $\pi_s$ or $\pi_{s+1}$};
  \node[ipe node, anchor=center]
     at (160, 648) {$\tilde{\alpha}_s^{\pi_{s}}(\lambda)>0$};
  \node[ipe node, anchor=center]
     at (344, 648) {$\tilde{\alpha}_s^{\pi_{s+1}}(\lambda)< 0$};
  \node[ipe node, anchor=center]
     at (252, 648) {Either $\tilde{\alpha}_s^{\pi_s}(\lambda)$ or $\tilde{\alpha}_s^{\pi_{s+1}}(\lambda)$};
  \node[ipe node, anchor=center, text=red]
     at (160, 696) {(1)};
  \node[ipe node, anchor=center, text=red]
     at (344, 696) {(2)};
  \node[ipe node, anchor=center, text=red]
     at (252, 696) {(3)};
  \filldraw[->, fill=lightcyan]
    (149.022, 641.954)
     -- (196, 588);
  \filldraw[->, fill=lightcyan]
    (333.206, 641.954)
     -- (304, 588);
  \node[ipe node, anchor=center]
     at (252, 584) {strictly nonincreasing on $\mathbb{R}$};
  \node[ipe node, anchor=center, text=red]
     at (176, 584) {(4)};
  \draw[shift={(16, 662.418)}, scale=0.6395, ipe dash dashed]
    (0, 0)
     -- (560, 0)
     -- (560, 0);
  \draw[shift={(16, 631.721)}, scale=0.6395, ipe dash dashed]
    (0, 0)
     -- (560, 0)
     -- (560, 0);
\end{tikzpicture}


==> IPE_figures/proof_lem2.tex <==
\begin{tikzpicture}[ipe import]
  \node[ipe node, anchor=west]
     at (208, 672) {Goal: bound $\lVert \tilde{\alpha}^* (\lambda) - \alpha^* (\lambda) \rVert_\infty$ for any ``relevant'' penalty $\lambda$:};
  \node[ipe node, anchor=west]
     at (336, 640) {when $\lambda$ is not close to any $\lambda_s$: use Lemmas 4 and 5};
  \node[ipe node, anchor=west]
     at (336, 624) {when $\lambda$ is close to some $\lambda_s$: use Lemma 6};
  \node[ipe node, anchor=west]
     at (208, 656) {$\bullet$ First, restrict ourselves to a closed interval of penalties};
  \node[ipe node, anchor=west]
     at (208, 632) {$\bullet$ Then, distinguish two cases:};
  \node[ipe node, anchor=west]
     at (208, 608) {$\bullet$ Finally, conclude thanks to Lemma 7};
  \draw[->]
    (320, 632)
     -- (332, 640);
  \draw[->]
    (320, 632)
     -- (332, 624);
\end{tikzpicture}

